Core Decomposition in Multilayer Networks: Theory, Algorithms, and Applications

Multilayer networks are a powerful paradigm to model complex systems, where multiple relations occur between the same entities. Despite the keen interest in a variety of tasks, algorithms, and analyses in this type of network, the problem of extracting dense subgraphs has remained largely unexplored so far. In this work we study the problem of core decomposition of a multilayer network. The multilayer context is much challenging as no total order exists among multilayer cores; rather, they form a lattice whose size is exponential in the number of layers. In this setting we devise three algorithms which differ in the way they visit the core lattice and in their pruning techniques. We then move a step forward and study the problem of extracting the inner-most (also known as maximal) cores, i.e., the cores that are not dominated by any other core in terms of their core index in all the layers. Inner-most cores are typically orders of magnitude less than all the cores. Motivated by this, we devise an algorithm that effectively exploits the maximality property and extracts inner-most cores directly, without first computing a complete decomposition. Finally, we showcase the multilayer core-decomposition tool in a variety of scenarios and problems. We start by considering the problem of densest-subgraph extraction in multilayer networks. We introduce a definition of multilayer densest subgraph that trades-off between high density and number of layers in which the high density holds, and exploit multilayer core decomposition to approximate this problem with quality guarantees. As further applications, we show how to utilize multilayer core decomposition to speed-up the extraction of frequent cross-graph quasi-cliques and to generalize the community-search problem to the multilayer setting.

==> figures/dag_structure.tex <==
\begin{tikzpicture} [scale=0.08, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node (300) at (0,0) {3,0,0};
	\node (030) at (40,0) {0,3,0};	
	\node (003) at (90,0) {0,0,3};
	\node (210) at (10,0) {2,1,0};
	\node (201) at (30,0) {2,0,1};
	\node (012) at (80,0) {0,1,2};
	\node (102) at (60,0) {1,0,2};
	\node (120) at (20,0) {1,2,0};
	\node (021) at (70,0) {0,2,1};
	\node (111) at (50,0) {1,1,1};
	
	\node (200) at (12.86,10) {2,0,0};
	\node (110) at (25.72,10) {1,1,0};
	\node (020) at (38.58,10) {0,2,0};
	\node (101) at (51.44,10) {1,0,1};
	\node (011) at (64.3,10) {0,1,1};
	\node (002) at (77.16,10) {0,0,2};
	
	\node (100) at (22.5,20) {1,0,0};
	\node (010) at (45,20) {0,1,0};
	\node (001) at (67.5,20) {0,0,1};
	
	\node (000) at (45,30) {0,0,0};
	
	\draw [->] (000) edge (100);
	\draw [->] (000) edge (010);
	\draw [->] (000) edge (001);
	
	\draw [->] (100) edge (200);
	\draw [->] (100) edge (110);
	\draw [->] (100) edge (101);
	\draw [->] (010) edge (110);
	\draw [->] (010) edge (020);
	\draw [->] (010) edge (011);
	\draw [->] (001) edge (101);
	\draw [->] (001) edge (011);
	\draw [->] (001) edge (002);
	
	\draw [->] (200) edge (300);
	\draw [->] (200) edge (210);
	\draw [->] (200) edge (201);
	\draw [->] (110) edge (210);
	\draw [->] (110) edge (120);
	\draw [->] (110) edge (111);
	\draw [->] (020) edge (120);	
	\draw [->] (020) edge (030);
	\draw [->] (020) edge (021);
	\draw [->] (101) edge (201);
	\draw [->] (101) edge (111);
	\draw [->] (101) edge (102);	
	\draw [->] (011) edge (111);
	\draw [->] (011) edge (021);
	\draw [->] (011) edge (012);
	\draw [->] (002) edge (102);
	\draw [->] (002) edge (012);
	\draw [->] (002) edge (003);
\end{tikzpicture}

==> figures/non-comparable_cores_example.tex <==
\begin{tikzpicture} [scale=0.20, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizontal,vertical) {label}; --> (0,0) is the lower left corner
	\node (A) at (0,10) {\textsf{A}};
	\node (B) at (10,10) {B};	
	\node (C) at (20,10) {C};
	\node (D) at (0,0) {D};
	\node (E) at (10,0) {E};
	\node (F) at (20,0) {F};
	
	\draw (A) edge (B);
	\draw (A) edge (D);
	\draw (A) edge (E);
	\draw (B) edge (C);
	\draw (B) edge (D);
	\draw (B) edge (E);
	\draw (B) edge (F);
	\draw (D) edge (E);
	\draw (E) edge (F);
	
	\draw [dashed, bend left=10] (A) edge (B);
	\draw [dashed, bend left=10] (B) edge (C);
	\draw [dashed, bend right=10] (B) edge (D);
	\draw [dashed, bend left=10] (B) edge (E);
	\draw [dashed, bend left=10] (B) edge (F);
	\draw [dashed] (C) edge (E);
	\draw [dashed] (C) edge (F);
	\draw [dashed, bend right=10] (E) edge (F);
\end{tikzpicture}

==> figures/recursive_data_structure.tex <==
\tikzstyle{every node}=[draw=black,fill=none,right,align=center]
\tikzstyle{selected}=[draw=red,fill=red!30]
\tikzstyle{optional}=[dashed,fill=gray!50]
\tikzstyle{ann} = [draw=none,fill=none,left]

\tiny
\begin{tikzpicture}[%
%grow via three points={one child at (0.5,-1.4) and two children at (0.5,-1.4) and (0.5,-2.8)},
grow via three points={one child at (0.5,-0.85) and two children at (0.5,-0.85) and (0.5,-1.7)},
edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}]
\node[label={left:$1$}] {$\emptyset$}
    child {node[label={[label distance=0.5cm]left:1.1}] {$2 \rightarrow \emptyset$}
        child {node[label={[label distance=0.5cm]left:1.1.1}] {$2 \rightarrow \{0 \rightarrow 4\}$}}
    }
    child [missing] {}
    child {node[label={[label distance=0.5cm]left:1.2}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
    $1 \rightarrow \emptyset$}
        child {node[label={[label distance=0.5cm]left:1.2.1}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5\}$}}
        child {node[label={[label distance=0.5cm]left:1.2.2}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5\}$}}
        child {node[label={[label distance=0.5cm]left:1.2.3}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$}}
    }
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child {node[label={[label distance=0.5cm]left:1.3}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                   $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$\\
                                                                                   $0 \rightarrow \emptyset$}
        child {node[label={[label distance=0.5cm]left:1.3.1}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$\\
                                                                                         $0 \rightarrow \{3 \rightarrow 2\}$}}
        child {node[label={[label distance=0.5cm]left:1.3.2}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$\\
                                                                                         $0 \rightarrow \{3 \rightarrow 2; 2 \rightarrow 5\}$}}
        child {node[label={[label distance=0.5cm]left:1.3.3}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$\\
                                                                                         $0 \rightarrow \{3 \rightarrow 2; 2 \rightarrow 5; 1 \rightarrow 6\}$}}
        child {node[label={[label distance=0.5cm]left:1.3.4}] {$2 \rightarrow \{0 \rightarrow 4\}$\\
                                                                                         $1 \rightarrow \{2 \rightarrow 5; 1 \rightarrow 5; 0 \rightarrow 8\}$\\
                                                                                         $0 \rightarrow \{3 \rightarrow 2; 2 \rightarrow 5; 1 \rightarrow 6; 0 \rightarrow 8\}$}}
    };
\end{tikzpicture}

==> figures/recursive_execution.tex <==
\tikzstyle{every node}=[draw=black,fill=none,right,align=center]
\tikzstyle{selected}=[draw=red,fill=red!30]
\tikzstyle{optional}=[dashed,fill=gray!50]
\tikzstyle{ann} = [draw=none,fill=none,left]

\tiny
\begin{tikzpicture}[%
grow via three points={one child at (0.5,-0.975) and two children at (0.5,-0.975) and (0.5,-1.95)},
edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}]
\node[label={left:1}] {\underline{\textbf{\rmaxsub}$\mathbf{(V,(0,0,0),\boldsymbol\ell_1)}$}\\
$\kcorespathalg(V,(0,0,0),\ell_1)$\\
$\mathbf{Q} \leftarrow \{(2,0,0),(1,0,0),(0,0,0)\}$}
    child {node[label={[label distance=0.5cm]left:1.1}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(2,0,0)},(2,0,0),\boldsymbol\ell_2)}$}\\
    $\kcorespathalg(C_{(2,0,0)},(2,0,0),\ell_2)$\\
    $\mathbf{Q} \leftarrow \{(2,0,0)\}$}
        child {node[label={[label distance=0.5cm]left:1.1.1}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(2,0,0)},(2,0,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(2,0,0)},(2,0,0),\ell_3) \rightarrow (2,0,3)$}}
    }
    child [missing] {}
    child {node[label={[label distance=0.5cm]left:1.2}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(1,0,0)},(1,0,0),\boldsymbol\ell_2)}$}\\
    $\kcorespathalg(C_{(1,0,0)},(1,0,0),\ell_2)$\\
    $\mathbf{Q} \leftarrow \{(1,2,0),(1,1,0),(1,0,0)\}$}
        child {node[label={[label distance=0.5cm]left:1.2.1}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(1,2,0)},(1,2,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(1,2,0)},(1,2,0),\ell_3) \rightarrow (1,2,4)$}}
        child {node[label={[label distance=0.5cm]left:1.2.2}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(1,1,0)},(1,1,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(1,1,0)},(1,1,5),\ell_3) \rightarrow \textsc{null}$}}
        child {node[label={[label distance=0.5cm]left:1.2.3}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(1,0,0)},(1,0,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(1,0,0)},(1,0,5),\ell_3) \rightarrow (1,0,7)$}}
    }
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child {node[label={[label distance=0.5cm]left:1.3}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(0,0,0)},(0,0,0),\boldsymbol\ell_2)}$}\\
    $\kcorespathalg(C_{(0,0,0)},(0,0,0),\ell_2)$\\
    $\mathbf{Q} \leftarrow \{(0,3,0),(0,2,0),(0,1,0),(0,0,0)\}$}
        child {node[label={[label distance=0.5cm]left:1.3.1}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(0,3,0)},(0,3,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(0,3,0)},(0,3,0),\ell_3) \rightarrow (0,3,1)$}}
        child {node[label={[label distance=0.5cm]left:1.3.2}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(0,2,0)},(0,2,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(0,2,0)},(0,2,5),\ell_3) \rightarrow \textsc{null}$}}
        child {node[label={[label distance=0.5cm]left:1.3.3}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(0,1,0)},(0,1,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(0,1,0)},(0,1,5),\ell_3) \rightarrow (0,1,5)$}}
        child {node[label={[label distance=0.5cm]left:1.3.4}] {\underline{\textbf{\rmaxsub}$\mathbf{(C_{(0,0,0)},(0,0,0),\boldsymbol\ell_3)}$}\\
        \rmaxcore$(C_{(0,0,0)},(0,0,8),\ell_3) \rightarrow \textsc{null}$}}
    };
\end{tikzpicture}

==> figures/running_examples/begin.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node [densely dotted] (30) at (0,0) {3,0};
	\node [densely dotted] (21) at (8,0) {2,1};
	\node [densely dotted] (12) at (16,0) {1,2};
	\node [densely dotted] (03) at (24,0) {0,3};
	
	\node [densely dotted] (20) at (4,8) {2,0};
	\node [densely dotted] (11) at (12,8) {1,1};
	\node [densely dotted] (02) at (20,8) {0,2};
	
	\node [densely dotted] (10) at (8,16) {1,0};
	\node [densely dotted] (01) at (16,16) {0,1};
	
	\node [very thick] (00) at (12,24) {0,0};

	\draw [densely dotted, ->] (20) edge (30);
	\draw [densely dotted, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [densely dotted, ->] (02) edge (03);

	\draw [densely dotted, ->] (10) edge (20);
	\draw [densely dotted, ->] (10) edge (11);
	\draw [densely dotted, ->] (01) edge (02);
	\draw [densely dotted, ->] (01) edge (11);

	\draw [densely dotted, ->] (00) edge (10);
	\draw [densely dotted, ->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/bfs_1.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node [densely dotted] (30) at (0,0) {3,0};
	\node [densely dotted] (21) at (8,0) {2,1};
	\node [densely dotted] (12) at (16,0) {1,2};
	\node [densely dotted] (03) at (24,0) {0,3};
	
	\node [densely dotted] (20) at (4,8) {2,0};
	\node [densely dotted] (11) at (12,8) {1,1};
	\node [densely dotted] (02) at (20,8) {0,2};
	
	\node [very thick] (10) at (8,16) {1,0};
	\node [very thick] (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [densely dotted, ->] (20) edge (30);
	\draw [densely dotted, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [densely dotted, ->] (02) edge (03);

	\draw [densely dotted, ->] (10) edge (20);
	\draw [densely dotted, ->] (10) edge (11);
	\draw [densely dotted, ->] (01) edge (02);
	\draw [densely dotted, ->] (01) edge (11);

	\draw [very thick, ->] (00) edge (10);
	\draw [very thick, ->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/bfs_2.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node [densely dotted] (30) at (0,0) {3,0};
	\node [densely dotted] (21) at (8,0) {2,1};
	\node [densely dotted] (12) at (16,0) {1,2};
	\node [densely dotted] (03) at (24,0) {0,3};
	
	\node [very thick] (20) at (4,8) {2,0};
	\node [very thick] (11) at (12,8) {1,1};
	\node [very thick] (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [densely dotted, ->] (20) edge (30);
	\draw [densely dotted, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [densely dotted, ->] (02) edge (03);

	\draw [very thick, ->] (10) edge (20);
	\draw [very thick, ->] (10) edge (11);
	\draw [very thick, ->] (01) edge (02);
	\draw [very thick, ->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/bfs_3.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node [very thick] (30) at (0,0) {3,0};
	\node [very thick] (21) at (8,0) {2,1};
	\node [very thick] (12) at (16,0) {1,2};
	\node [very thick] (03) at (24,0) {0,3};
	
	\node (20) at (4,8) {2,0};
	\node (11) at (12,8) {1,1};
	\node (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [very thick, ->] (20) edge (30);
	\draw [very thick, ->] (20) edge (21);
	\draw [very thick, ->] (11) edge (21);
	\draw [very thick, ->] (11) edge (12);
	\draw [very thick, ->] (02) edge (12);
	\draw [very thick, ->] (02) edge (03);

	\draw [->] (10) edge (20);
	\draw [->] (10) edge (11);
	\draw [->] (01) edge (02);
	\draw [->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/dfs_1.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node [very thick] (30) at (0,0) {3,0};
	\node [densely dotted] (21) at (8,0) {2,1};
	\node [densely dotted] (12) at (16,0) {1,2};
	\node [very thick] (03) at (24,0) {0,3};
	
	\node [very thick] (20) at (4,8) {2,0};
	\node [densely dotted] (11) at (12,8) {1,1};
	\node [very thick] (02) at (20,8) {0,2};
	
	\node [very thick] (10) at (8,16) {1,0};
	\node [very thick] (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [very thick, ->] (20) edge (30);
	\draw [densely dotted, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [very thick, ->] (02) edge (03);

	\draw [very thick, ->] (10) edge (20);
	\draw [densely dotted, ->] (10) edge (11);
	\draw [very thick, ->] (01) edge (02);
	\draw [densely dotted, ->] (01) edge (11);

	\draw [very thick, ->] (00) edge (10);
	\draw [very thick, ->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/dfs_2.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node (30) at (0,0) {3,0};
	\node [very thick] (21) at (8,0) {2,1};
	\node [very thick] (12) at (16,0) {1,2};
	\node (03) at (24,0) {0,3};
	
	\node (20) at (4,8) {2,0};
	\node [very thick] (11) at (12,8) {1,1};
	\node (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [ ->] (20) edge (30);
	\draw [very thick, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [very thick, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [->] (02) edge (03);

	\draw [ ->] (10) edge (20);
	\draw [very thick, ->] (10) edge (11);
	\draw [->] (01) edge (02);
	\draw [densely dotted, ->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/h_2.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node (30) at (0,0) {3,0};
	\node [densely dotted] (21) at (8,0) {2,1};
	\node [very thick] (12) at (16,0) {1,2};
	\node (03) at (24,0) {0,3};
	
	\node (20) at (4,8) {2,0};
	\node [very thick] (11) at (12,8) {1,1};
	\node (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [ ->] (20) edge (30);
	\draw [densely dotted, ->] (20) edge (21);
	\draw [densely dotted, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [->] (02) edge (03);

	\draw [ ->] (10) edge (20);
	\draw [very thick, ->] (10) edge (11);
	\draw [->] (01) edge (02);
	\draw [very thick, ->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/h_3.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node (30) at (0,0) {3,0};
	\node [very thick] (21) at (8,0) {2,1};
	\node (12) at (16,0) {1,2};
	\node (03) at (24,0) {0,3};
	
	\node (20) at (4,8) {2,0};
	\node (11) at (12,8) {1,1};
	\node (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [ ->] (20) edge (30);
	\draw [very thick, ->] (20) edge (21);
	\draw [very thick, ->] (11) edge (21);
	\draw [densely dotted, ->] (11) edge (12);
	\draw [densely dotted, ->] (02) edge (12);
	\draw [->] (02) edge (03);

	\draw [ ->] (10) edge (20);
	\draw [->] (10) edge (11);
	\draw [->] (01) edge (02);
	\draw [->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}

==> figures/running_examples/original.tex <==
\begin{tikzpicture} [scale=0.087, every node/.style={circle, draw, scale=0.65}]
	% \node (name) at (horizonal,vertical) {label}; --> (0,0) is the lower left corner
	\node (30) at (0,0) {3,0};
	\node (21) at (8,0) {2,1};
	\node (12) at (16,0) {1,2};
	\node (03) at (24,0) {0,3};
	
	\node (20) at (4,8) {2,0};
	\node (11) at (12,8) {1,1};
	\node (02) at (20,8) {0,2};
	
	\node (10) at (8,16) {1,0};
	\node (01) at (16,16) {0,1};
	
	\node (00) at (12,24) {0,0};

	\draw [->] (20) edge (30);
	\draw [->] (20) edge (21);
	\draw [->] (11) edge (21);
	\draw [->] (11) edge (12);
	\draw [->] (02) edge (12);
	\draw [->] (02) edge (03);

	\draw [->] (10) edge (20);
	\draw [->] (10) edge (11);
	\draw [->] (01) edge (02);
	\draw [->] (01) edge (11);

	\draw [->] (00) edge (10);
	\draw [->] (00) edge (01);
\end{tikzpicture}
